Unified Image and Video Saliency Modeling

Visual saliency modeling for images and videos is treated as two independent tasks in recent computer vision literature. While image saliency modeling is a well-studied problem and progress on benchmarks like SALICON and MIT300 is slowing, video saliency models have shown rapid gains on the recent DHF1K benchmark. Here, we take a step back and ask: Can image and video saliency modeling be approached via a unified model, with mutual benefit? We identify different sources of domain shift between image and video saliency data and between different video saliency datasets as a key challenge for effective joint modelling. To address this we propose four novel domain adaptation techniques - Domain-Adaptive Priors, Domain-Adaptive Fusion, Domain-Adaptive Smoothing and Bypass-RNN - in addition to an improved formulation of learned Gaussian priors. We integrate these techniques into a simple and lightweight encoder-RNN-decoder-style network, UNISAL, and train it jointly with image and video saliency data. We evaluate our method on the video saliency datasets DHF1K, Hollywood-2 and UCF-Sports, and the image saliency datasets SALICON and MIT300. With one set of parameters, UNISAL achieves state-of-the-art performance on all video saliency datasets and is on par with the state-of-the-art for image saliency datasets, despite faster runtime and a 5 to 20-fold smaller model size compared to all competing deep methods. We provide retrospective analyses and ablation studies which confirm the importance of the domain shift modeling. The code is available at https://github.com/rdroste/unisal

==> fig/prelim_figure.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'prelim_figure.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{718.93572998bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2824995)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{prelim_figure.pdf}}%
    \put(0.20870285,0.06900267){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}DHF1K\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{prelim_figure.pdf}}%
    \put(0.20913072,0.13852594){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Hollywood-2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{prelim_figure.pdf}}%
    \put(0.22943585,0.2005072){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SALICON\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{prelim_figure.pdf}}%
    \put(0.22943586,0.0990484){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}UCF Sports\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{prelim_figure.pdf}}%
    \put(-0.00059767,0.27194516){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{a)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{prelim_figure.pdf}}%
    \put(0.28198199,0.27152507){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DHF1K\end{tabular}}}}%
    \put(0.28198199,0.20444201){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Hollywood-2\end{tabular}}}}%
    \put(0.28243025,0.06823924){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}SALICON\end{tabular}}}}%
    \put(0.2821382,0.13827017){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}UCF Sports\end{tabular}}}}%
    \put(0.27103077,0.27193158){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textbf{b)}\end{tabular}}}}%
    \put(0.76347358,0.27193158){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textbf{d)}\end{tabular}}}}%
    \put(0.76042549,0.14364188){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Relative distribution of images\end{tabular}}}}}%
    \put(0.83558236,0.23211901){\color[rgb]{0.50980392,0.50980392,0.50980392}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}DHF1K\end{tabular}}}}%
    \put(1.00127473,0.17023268){\color[rgb]{0.10980392,0.41960784,0.63529412}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Hollywood-2\end{tabular}}}}%
    \put(1.00124077,0.04015903){\color[rgb]{0.49411765,0.30196078,0.26666667}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SALICON\end{tabular}}}}%
    \put(1.0005616,0.10698181){\color[rgb]{0.75686275,0.1372549,0.14117647}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}UCF Sports\end{tabular}}}}%
    \put(0.88617824,0.00562031){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Maximum Gradient\end{tabular}}}}%
    \put(0.77444632,0.00602391){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0.99090232,0.00602391){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}35\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{prelim_figure.pdf}}%
    \put(0.42656658,0.27194516){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textbf{c)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{prelim_figure.pdf}}%
    \put(0.49534094,0.12532902){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}DHF1K\end{tabular}}}}%
    \put(0.49719372,0.09664052){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Hollywood-2\end{tabular}}}}%
    \put(0.49715637,0.03520327){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SALICON\end{tabular}}}}%
    \put(0.49640928,0.06673062){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}UCF Sports\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{prelim_figure.pdf}}%
    \put(0.48311665,0.22109389){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}MNet V2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{prelim_figure.pdf}}%
    \put(0.65771634,0.22110407){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Upsampling\end{tabular}}}}}%
    \put(0.43297166,0.22056413){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Input\end{tabular}}}}}%
    \put(0.70957641,0.22099201){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Prediction\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{prelim_figure.pdf}}%
    \put(0.5650084,0.23829244){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Domain\\Invariant\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{prelim_figure.pdf}}%
    \put(0.56543628,0.19115805){\color[rgb]{0.07058824,0.07058824,0.07058824}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Domain\\adaptive\end{tabular}}}}%
    \put(0.5654363,0.26533959){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Fusion\end{tabular}}}}%
    \put(0.59796632,0.00562031){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Validation loss\end{tabular}}}}%
    \put(0.51221854,0.00712366){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.68655816,0.00712366){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.01687869,-0.00105372){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2) Domain-adaptive\end{tabular}}}}}%
    \put(0.01687869,0.1432171){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1) Domain-invariant\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{prelim_figure.pdf}}%
  \end{picture}%
\endgroup%

